Colosseum: The Open RAN Digital Twin

Recent years have witnessed the Open Radio Access Network (RAN) paradigm transforming the fundamental ways cellular systems are deployed, managed, and optimized. This shift is led by concepts such as openness, softwarization, programmability, interoperability, and intelligence of the network, all of which had never been applied to the cellular ecosystem before. The realization of the Open RAN vision into practical architectures, intelligent data-driven control loops, and efficient software implementations, however, is a multifaceted challenge, which requires (i) datasets to train Artificial Intelligence (AI) and Machine Learning (ML) models; (ii) facilities to test models without disrupting production networks; (iii) continuous and automated validation of the RAN software; and (iv) significant testing and integration efforts. This paper poses itself as a tutorial on how Colosseum - the world's largest wireless network emulator with hardware in the loop - can provide the research infrastructure and tools to fill the gap between the Open RAN vision, and the deployment and commercialization of open and programmable networks. We describe how Colosseum implements an Open RAN digital twin through a high-fidelity Radio Frequency (RF) channel emulator and end-to-end softwarized O-RAN and 5G-compliant protocol stacks, thus allowing users to reproduce and experiment upon topologies representative of real-world cellular deployments. Then, we detail the twinning infrastructure of Colosseum, as well as the automation pipelines for RF and protocol stack twinning. Finally, we showcase a broad range of Open RAN use cases implemented on Colosseum, including the real-time connection between the digital twin and real-world networks, and the development, prototyping, and testing of AI/ML solutions for Open RAN.

==> figures/jamming-static-narrowband-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time [s]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\scriptsize\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=6.5,
ylabel style={font=\footnotesize\color{black}},
ylabel shift=-5pt,
ylabel={Throughput [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, anchor=south, at={(1.1,1.05)}},
legend columns=2
]
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	5.582\\
2	5.5576\\
4	5.445\\
6	5.6808\\
8	5.6252\\
10	5.5942\\
12	5.5172\\
14	5.514\\
16	5.5438\\
18	5.6444\\
20	5.508\\
22	3.6266\\
24	3.4714\\
26	3.4562\\
28	3.5668\\
30	3.5806\\
32	3.372\\
34	3.5114\\
36	4.1932\\
38	5.0702\\
40	5.532\\
42	5.4874\\
44	5.4264\\
46	5.6514\\
48	5.381\\
50	5.509\\
52	5.6262\\
54	5.5938\\
56	5.3434\\
58	5.523\\
60	5.4502\\
};
\addlegendentry{Throughput Arena (Real World)}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	5.616\\
2	5.6934\\
4	5.6866\\
6	5.6434\\
8	5.742\\
10	5.658\\
12	5.73\\
14	5.6514\\
16	5.642\\
18	5.694\\
20	5.6528\\
22	3.3224\\
24	3.1902\\
26	3.2698\\
28	3.2792\\
30	3.3094\\
32	3.218\\
34	3.3928\\
36	3.284\\
38	3.7134\\
40	3.8768\\
42	5.644\\
44	5.6314\\
46	5.6144\\
48	5.6694\\
50	5.6304\\
52	5.6578\\
54	5.627\\
56	5.6412\\
58	5.781\\
60	5.5922\\
};
\addlegendentry{Throughput Colosseum (DT)}

\end{axis}

% \begin{axis}[%
% width=0.43\fwidth,
% height=\fheight,
% at={(0.6\fwidth,0\fheight)},
% scale only axis,
% xmin=0,
% xmax=60,
% xlabel style={font=\footnotesize\color{white!15!black}},
% xlabel={Time [s]},
% separate axis lines,
% every outer y axis line/.append style={mycolor1},
% every y tick label/.append style={font=\scriptsize\color{mycolor2}},
% every y tick/.append style={mycolor1},
% ymin=0,
% ymax=35,
% ylabel style={font=\footnotesize\color{mycolor2}},
% ylabel shift=-5pt,
% ylabel={SINR [dB]},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, anchor=south, at={(0.5,1.05)}}
% ]
% \addplot [color=mycolor2, line width=1.5pt, mark size=2pt, mark=square, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0	28.23\\
% 2	28.575\\
% 4	27.105\\
% 6	27.045\\
% 8	27.705\\
% 10	27.29\\
% 12	26.035\\
% 14	26.035\\
% 16	27.465\\
% 18	28.575\\
% 20	27.105\\
% 22	5.87\\
% 24	7.63\\
% 26	6.91\\
% 28	5.73\\
% 30	5.55\\
% 32	7.82\\
% 34	6.245\\
% 36	5.095\\
% 38	7.64\\
% 40	25.75\\
% 42	26.095\\
% 44	27.105\\
% 46	27.105\\
% 48	27.045\\
% 50	26.095\\
% 52	26.76\\
% 54	25.75\\
% 56	26.095\\
% 58	27.105\\
% 60	27.045\\
% };
% \addlegendentry{SINR Arena}

% \addplot [color=mycolor2, dashed, line width=1.5pt, mark size=2pt, mark=triangle, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0	19.96\\
% 2	20.14\\
% 4	20.61\\
% 6	20.085\\
% 8	20.615\\
% 10	20.32\\
% 12	20.125\\
% 14	20.655\\
% 16	20.535\\
% 18	20.335\\
% 20	20.2\\
% 22	8.57\\
% 24	8.75\\
% 26	9.22\\
% 28	8.695\\
% 30	9.225\\
% 32	8.73\\
% 34	8.485\\
% 36	9.325\\
% 38	8.77\\
% 40	9.25\\
% 42	19.68\\
% 44	21.02\\
% 46	20\\
% 48	19.875\\
% 50	20.715\\
% 52	19.47\\
% 54	21.12\\
% 56	19.84\\
% 58	20.755\\
% 60	20.215\\
% };
% \addlegendentry{SINR Colosseum}

% \end{axis}
\end{tikzpicture}%

==> figures/jamming-static-wideband-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time [s]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\scriptsize\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=6.5,
ylabel style={font=\footnotesize\color{black}},
ylabel shift=-5pt,
ylabel={Throughput [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
% legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, anchor=south, at={(0.5,1.05)}}
]
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	5.5782\\
2	5.6862\\
4	5.6576\\
6	5.6154\\
8	5.4638\\
10	5.5562\\
12	5.5192\\
14	5.4966\\
16	5.5268\\
18	5.5644\\
20	5.5312\\
22	0.2344\\
24	0.2794\\
26	0.25\\
28	0.2778\\
30	0.2396\\
32	0.29\\
34	0.284\\
36	0.2776\\
38	0.2504\\
40	5.1496\\
42	5.5328\\
44	5.4626\\
46	5.6048\\
48	5.4154\\
50	5.4742\\
52	5.65\\
54	5.5574\\
56	5.6174\\
58	5.2154\\
60	5.581\\
};
% \addlegendentry{Throughput Arena}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	5.78\\
2	5.5878\\
4	5.782\\
6	5.706\\
8	5.686\\
10	5.632\\
12	5.6334\\
14	5.6946\\
16	5.664\\
18	5.71\\
20	5.712\\
22	0.248\\
24	0.235\\
26	0.2476\\
28	0.2302\\
30	0.2436\\
32	0.2266\\
34	0.2176\\
36	0.233\\
38	0.2366\\
40	0.2746\\
42	5.78\\
44	5.696\\
46	5.668\\
48	5.652\\
50	5.738\\
52	5.7454\\
54	5.654\\
56	5.738\\
58	5.668\\
60	5.6356\\
};
% \addlegendentry{Throughput Colosseum}

\end{axis}

% \addplot [color=mycolor2, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0	26.76\\
% 2	27.705\\
% 4	25.62\\
% 6	26.165\\
% 8	27.05\\
% 10	27.62\\
% 12	25.995\\
% 14	28.515\\
% 16	26.955\\
% 18	26.76\\
% 20	26.035\\
% 22	3.16\\
% 24	2.7\\
% 26	1.59\\
% 28	1.38\\
% 30	2.845\\
% 32	2.7\\
% 34	1.575\\
% 36	1.405\\
% 38	2.845\\
% 40	24.57\\
% 42	26.93\\
% 44	24.57\\
% 46	27.62\\
% 48	26.59\\
% 50	27.56\\
% 52	28.06\\
% 54	27.56\\
% 56	27.045\\
% 58	27.045\\
% 60	26.895\\
% };
% \addlegendentry{SINR Arena}

% \addplot [color=mycolor2, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0	20.355\\
% 2	21.68\\
% 4	22.41\\
% 6	20.845\\
% 8	20.285\\
% 10	21.53\\
% 12	20.955\\
% 14	20.24\\
% 16	21.34\\
% 18	21.305\\
% 20	20.26\\
% 22	2.89\\
% 24	3.6\\
% 26	3.14\\
% 28	3.23\\
% 30	3.18\\
% 32	4.01\\
% 34	3.755\\
% 36	1.985\\
% 38	3.435\\
% 40	2.735\\
% 42	22.005\\
% 44	20.625\\
% 46	21.385\\
% 48	21.47\\
% 50	21.495\\
% 52	20.015\\
% 54	21.02\\
% 56	20.845\\
% 58	20.285\\
% 60	21.53\\
% };
% \addlegendentry{SINR Colosseum}

% \end{axis}
\end{tikzpicture}%

==> figures/sched-slicing-model-comparison-buffer-slice-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
xmode=log,
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=20,
xmax=50000,
xlabel style={font=\color{white!15!black}},
xlabel={Buffer size [byte]},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south east, font=\scriptsize, align=left, at={(0.99,0.01)}},
legend columns=1,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-5pt,
ylabel={CDF},
xlabel shift=-2pt,
xticklabel shift=-1pt
]
\addplot [color=mycolor1, thick, forget plot, dashed]
  table[row sep=crcr]{%
0	0\\
11	0.230633083730429\\
22	0.250170183798502\\
32	0.255071477195371\\
42	0.263716814159292\\
53	0.276650782845473\\
63	0.285091899251191\\
73	0.298025867937372\\
83	0.309257998638529\\
93	0.320081688223281\\
103	0.32791014295439\\
113	0.337236215112321\\
123	0.350102110279101\\
133	0.360108917631041\\
143	0.370592239618788\\
153	0.378352620830496\\
163	0.408236895847515\\
173	0.415384615384615\\
183	0.423076923076923\\
193	0.428454731109598\\
203	0.435602450646698\\
213	0.441797140912185\\
223	0.446698434309053\\
233	0.453846153846154\\
243	0.459632402995235\\
253	0.466643975493533\\
263	0.473315180394826\\
273	0.478829135466303\\
283	0.484887678692988\\
293	0.489516678012253\\
303	0.492988427501702\\
313	0.497481279782165\\
323	0.528727025187202\\
333	0.533696392103472\\
343	0.539823008849557\\
353	0.544520081688223\\
363	0.549217154526889\\
373	0.553846153846154\\
383	0.559700476514636\\
393	0.564057181756297\\
403	0.5714091218516\\
413	0.57644656228727\\
423	0.581007488087134\\
433	0.585364193328795\\
443	0.589176310415248\\
453	0.593873383253914\\
463	0.597072838665758\\
473	0.600544588155207\\
485	0.606535057862491\\
495	0.610142954390741\\
505	0.613818924438393\\
515	0.616678012253233\\
525	0.620149761742682\\
535	0.622940776038121\\
545	0.626276378488767\\
555	0.629203539823008\\
565	0.631926480599046\\
576	0.634513274336283\\
586	0.637440435670524\\
596	0.639823008849557\\
606	0.642409802586793\\
616	0.644724302246426\\
626	0.646834581347855\\
636	0.651327433628318\\
648	0.652756977535738\\
659	0.655139550714771\\
669	0.657249829816201\\
679	0.659223961878829\\
689	0.661402314499659\\
702	0.663172226004084\\
712	0.665146358066712\\
722	0.66718856364874\\
735	0.668345813478556\\
745	0.669843430905377\\
757	0.671204901293396\\
767	0.672294077603812\\
779	0.673791695030633\\
794	0.674880871341048\\
806	0.676038121170864\\
821	0.677399591558883\\
836	0.678761061946902\\
847	0.680258679373723\\
860	0.681347855684139\\
877	0.68284547311096\\
891	0.684002722940776\\
901	0.685500340367597\\
914	0.686725663716814\\
927	0.687746766507828\\
939	0.688767869298843\\
952	0.690333560245064\\
967	0.691218515997277\\
982	0.692307692307692\\
995	0.693124574540504\\
1013	0.69428182437032\\
1031	0.695166780122532\\
1053	0.696255956432948\\
1066	0.697345132743363\\
1085	0.698434309053778\\
1106	0.699659632402995\\
1121	0.700476514635807\\
1140	0.701565690946222\\
1170	0.702654867256638\\
1204	0.703335602450647\\
1233	0.704084411164058\\
1251	0.704833219877468\\
1279	0.705718175629681\\
1294	0.706466984343091\\
1322	0.707215793056502\\
1387	0.708100748808714\\
1445	0.708985704560926\\
1476	0.709734513274337\\
1516	0.710619469026549\\
1549	0.71136827773996\\
1625	0.712253233492173\\
1747	0.713138189244385\\
1873	0.713818924438394\\
2017	0.714703880190607\\
2447	0.715384615384617\\
2686	0.716065350578626\\
4119	0.716814159292037\\
143066	0.717494894486047\\
146877	0.718175629680056\\
147891	0.718856364874066\\
148773	0.719537100068075\\
149591	0.720217835262085\\
149907	0.720898570456095\\
150132	0.721579305650104\\
150399	0.722260040844114\\
150670	0.722940776038124\\
150990	0.723621511232133\\
151211	0.724302246426143\\
151456	0.724982981620152\\
151655	0.725663716814162\\
151805	0.726344452008172\\
152055	0.727025187202181\\
152133	0.727705922396191\\
152348	0.728386657590201\\
152492	0.72906739278421\\
152643	0.72974812797822\\
152798	0.73042886317223\\
152929	0.731109598366239\\
153086	0.73185840707965\\
153210	0.73260721579306\\
153374	0.733356024506471\\
153471	0.734104833219882\\
153514	0.734785568413891\\
153617	0.735534377127302\\
153697	0.736283185840712\\
153782	0.737031994554123\\
153861	0.737712729748133\\
153932	0.738461538461543\\
153989	0.739278420694355\\
154081	0.739959155888364\\
154167	0.740639891082374\\
154256	0.741388699795785\\
154362	0.742273655547997\\
154432	0.743022464261408\\
154532	0.743771272974818\\
154597	0.744520081688229\\
154663	0.745200816882238\\
154739	0.746085772634451\\
154867	0.74676650782846\\
154953	0.74744724302247\\
155042	0.748196051735881\\
155111	0.748944860449291\\
155197	0.749761742682103\\
155271	0.750442477876112\\
155319	0.751259360108924\\
155396	0.751940095302933\\
155496	0.752620830496943\\
155585	0.753437712729754\\
155617	0.754322668481966\\
155673	0.755071477195377\\
155733	0.755888359428188\\
155778	0.756637168141599\\
155821	0.757317903335608\\
155870	0.757998638529618\\
155923	0.758747447243028\\
155989	0.75956432947584\\
156018	0.76031313818925\\
156069	0.76099387338326\\
156141	0.76174268209667\\
156209	0.762763784887684\\
156273	0.763444520081694\\
156341	0.764193328795104\\
156401	0.764874063989114\\
156451	0.765554799183123\\
156540	0.766235534377133\\
156583	0.766916269571142\\
156620	0.767869298842756\\
156678	0.768754254594968\\
156733	0.769434989788978\\
156769	0.770115724982987\\
156830	0.770864533696398\\
156931	0.771545268890407\\
156988	0.772294077603818\\
157040	0.773042886317228\\
157080	0.773791695030638\\
157134	0.774472430224648\\
157175	0.775221238938058\\
157220	0.775901974132068\\
157264	0.776582709326077\\
157328	0.777399591558889\\
157371	0.778284547311101\\
157437	0.779101429543913\\
157485	0.779782164737922\\
157523	0.780530973451333\\
157557	0.781347855684144\\
157593	0.782096664397554\\
157629	0.782913546630366\\
157710	0.783594281824375\\
157755	0.784275017018385\\
157809	0.785023825731795\\
157868	0.785704560925805\\
157925	0.786521443158616\\
157983	0.787474472430229\\
158022	0.788359428182442\\
158061	0.789312457454055\\
158099	0.790129339686867\\
158147	0.790810074880876\\
158188	0.791695030633089\\
158231	0.792375765827098\\
158271	0.793056501021108\\
158315	0.793805309734518\\
158345	0.794554118447929\\
158382	0.795439074200141\\
158435	0.796255956432953\\
158490	0.797004765146363\\
158573	0.797753573859774\\
158603	0.798502382573184\\
158665	0.799183117767194\\
158726	0.800000000000005\\
158758	0.800884955752217\\
158809	0.80176991150443\\
158849	0.80251872021784\\
158894	0.803335602450651\\
158937	0.804152484683463\\
158959	0.804833219877472\\
159000	0.805718175629685\\
159038	0.806603131381897\\
159084	0.807420013614708\\
159106	0.808304969366921\\
159135	0.809189925119133\\
159164	0.810142954390747\\
159186	0.810891763104157\\
159211	0.811640571817567\\
159254	0.81252552756978\\
159293	0.813342409802591\\
159354	0.814159292035402\\
159399	0.815112321307016\\
159447	0.815861130020426\\
159481	0.816746085772639\\
159551	0.817494894486049\\
159581	0.81831177671886\\
159616	0.819060585432271\\
159637	0.81974132062628\\
159675	0.820558202859092\\
159713	0.821238938053101\\
159759	0.822055820285913\\
159802	0.822872702518724\\
159835	0.823553437712734\\
159865	0.824302246426144\\
159889	0.824982981620154\\
159926	0.825731790333564\\
159962	0.826480599046975\\
160002	0.827433628318588\\
160043	0.828182437031998\\
160082	0.829067392784211\\
160124	0.829884275017022\\
160159	0.830565010211032\\
160198	0.831313818924442\\
160225	0.831994554118452\\
160254	0.833015656909466\\
160288	0.833764465622876\\
160319	0.834513274336287\\
160363	0.835262083049697\\
160389	0.836010891763108\\
160412	0.836759700476518\\
160458	0.83764465622873\\
160480	0.838461538461542\\
160515	0.839142273655551\\
160549	0.839959155888363\\
160564	0.840639891082372\\
160590	0.841388699795783\\
160615	0.842205582028594\\
160650	0.842886317222604\\
160695	0.843635125936014\\
160733	0.844383934649425\\
160764	0.845132743362835\\
160816	0.845949625595646\\
160849	0.84690265486726\\
160886	0.847719537100071\\
160916	0.848536419332883\\
160974	0.849285228046293\\
161024	0.850238257317906\\
161066	0.850918992511916\\
161107	0.851803948264128\\
161156	0.852552756977539\\
161175	0.853301565690949\\
161212	0.85405037440436\\
161251	0.854731109598369\\
161296	0.855684138869983\\
161323	0.856432947583393\\
161350	0.857249829816204\\
161387	0.857998638529615\\
161421	0.858883594281827\\
161442	0.85976855003404\\
161469	0.86051735874745\\
161503	0.861334240980261\\
161544	0.862219196732474\\
161567	0.863036078965285\\
161602	0.863784887678696\\
161630	0.864465622872705\\
161674	0.865214431586116\\
161710	0.866099387338328\\
161751	0.866848196051738\\
161782	0.867597004765149\\
161820	0.86841388699796\\
161849	0.86909462219197\\
161868	0.86984343090538\\
161903	0.87052416609939\\
161949	0.871409121851602\\
161993	0.872294077603814\\
162027	0.873110959836626\\
162064	0.873995915588838\\
162105	0.874744724302249\\
162125	0.875629680054461\\
162149	0.876514635806673\\
162180	0.877263444520084\\
162218	0.878012253233494\\
162241	0.878829135466306\\
162260	0.879577944179716\\
162302	0.880326752893127\\
162329	0.881075561606537\\
162359	0.881756296800547\\
162394	0.882505105513957\\
162449	0.883321987746769\\
162490	0.88413886997958\\
162530	0.884887678692991\\
162579	0.886044928522807\\
162604	0.886793737236217\\
162623	0.887814840027231\\
162657	0.888767869298845\\
162697	0.889516678012255\\
162727	0.890469707283869\\
162764	0.891218515997279\\
162802	0.891899251191289\\
162839	0.892784206943501\\
162884	0.893464942137511\\
162918	0.89414567733152\\
162948	0.894962559564332\\
162981	0.895643294758341\\
162998	0.896460176991153\\
163026	0.897140912185162\\
163054	0.897957794417974\\
163095	0.898774676650785\\
163126	0.899523485364195\\
163161	0.900272294077606\\
163189	0.901089176310417\\
163227	0.90197413206263\\
163254	0.902654867256639\\
163286	0.903335602450649\\
163321	0.904016337644658\\
163351	0.904697072838668\\
163388	0.905377808032677\\
163421	0.906058543226687\\
163455	0.906875425459498\\
163499	0.90769230769231\\
163540	0.908373042886319\\
163572	0.90912185159973\\
163609	0.909802586793739\\
163672	0.910687542545952\\
163721	0.911504424778763\\
163746	0.912253233492174\\
163799	0.913002042205584\\
163838	0.913818924438395\\
163868	0.914635806671207\\
163904	0.915452688904018\\
163955	0.916337644656231\\
163993	0.917086453369641\\
164049	0.917835262083052\\
164071	0.918584070796462\\
164145	0.919400953029274\\
164168	0.920149761742684\\
164216	0.920966643975496\\
164276	0.921715452688906\\
164321	0.922396187882916\\
164359	0.923213070115727\\
164392	0.924029952348538\\
164434	0.92484683458135\\
164475	0.92559564329476\\
164504	0.92627637848877\\
164535	0.927161334240982\\
164563	0.927978216473794\\
164609	0.928727025187204\\
164642	0.929543907420016\\
164685	0.93056501021103\\
164710	0.931381892443841\\
164747	0.932130701157252\\
164806	0.932879509870662\\
164881	0.933696392103474\\
164923	0.934649421375087\\
164953	0.935398230088498\\
165033	0.936487406398913\\
165078	0.937236215112323\\
165128	0.937916950306333\\
165168	0.938801906058545\\
165196	0.939618788291357\\
165260	0.940367597004767\\
165324	0.941048332198777\\
165358	0.941865214431588\\
165391	0.942682096664399\\
165423	0.94343090537781\\
165458	0.944452008168824\\
165514	0.945336963921036\\
165563	0.946153846153848\\
165601	0.946902654867258\\
165625	0.94771953710007\\
165675	0.948604492852282\\
165717	0.949285228046292\\
165783	0.950034036759702\\
165835	0.950850918992514\\
165874	0.951667801225325\\
165941	0.952348536419334\\
165994	0.953029271613344\\
166039	0.953710006807353\\
166091	0.954458815520764\\
166125	0.955139550714773\\
166164	0.955820285908783\\
166213	0.956501021102792\\
166264	0.957249829816203\\
166324	0.957930565010212\\
166383	0.958679373723623\\
166425	0.959360108917632\\
166479	0.960176991150444\\
166528	0.960993873383255\\
166581	0.961878829135467\\
166647	0.962627637848878\\
166698	0.963580667120491\\
166800	0.964329475833902\\
166878	0.965214431586114\\
166944	0.966031313818925\\
167021	0.96705241660994\\
167069	0.96780122532335\\
167142	0.96848196051736\\
167187	0.96923076923077\\
167229	0.96991150442478\\
167282	0.970592239618789\\
167339	0.9713410483322\\
167375	0.972226004084412\\
167411	0.972974812797822\\
167483	0.973791695030634\\
167592	0.974608577263445\\
167654	0.975289312457455\\
167723	0.975970047651464\\
167807	0.976650782845474\\
167918	0.977399591558884\\
168009	0.978080326752894\\
168128	0.978897208985705\\
168184	0.979577944179715\\
168257	0.980326752893125\\
168364	0.981007488087135\\
168425	0.981688223281144\\
168517	0.982437031994555\\
168589	0.983117767188564\\
168674	0.983798502382574\\
168803	0.984683458134786\\
168898	0.985364193328796\\
169013	0.986044928522805\\
169093	0.986861810755617\\
169186	0.987542545949626\\
169274	0.988223281143635\\
169325	0.988972089857046\\
169529	0.989652825051055\\
169656	0.990333560245065\\
169766	0.991014295439074\\
169928	0.991695030633084\\
170090	0.992375765827094\\
170207	0.993056501021103\\
170428	0.993737236215113\\
170748	0.994486044928523\\
170997	0.995166780122532\\
171318	0.995847515316542\\
171619	0.996596324029952\\
171923	0.997277059223962\\
172365	0.997957794417971\\
172979	0.998638529611981\\
173634	0.999319264805991\\
176893	1\\
};
%fixed

% \addplot [color=mycolor2, dashdotted, thick]
%   table[row sep=crcr]{%
% 0	0\\
% 11	0.339355152300713\\
% 21	0.377430330524951\\
% 33	0.387799740764744\\
% 43	0.4099967595593\\
% 53	0.418826960466623\\
% 63	0.430249513933895\\
% 73	0.439889825016202\\
% 83	0.455362929358393\\
% 93	0.474319507453014\\
% 103	0.484850939727803\\
% 113	0.495949449125081\\
% 123	0.50599481529488\\
% 133	0.520576798444588\\
% 143	0.531837329876863\\
% 153	0.542854828256643\\
% 163	0.596322099805573\\
% 173	0.605152300712897\\
% 183	0.618600129617628\\
% 193	0.626296176279974\\
% 203	0.635693454309786\\
% 213	0.643146467919637\\
% 223	0.651409591704472\\
% 233	0.659834737524303\\
% 243	0.669151004536617\\
% 253	0.678548282566429\\
% 263	0.688026571613739\\
% 273	0.698233959818535\\
% 283	0.705119896305898\\
% 293	0.711600777705768\\
% 304	0.717433570965651\\
% 314	0.723590408295528\\
% 324	0.777543745949449\\
% 334	0.788399222294232\\
% 344	0.794961114711601\\
% 354	0.804358392741413\\
% 364	0.810353208036293\\
% 374	0.817158133506157\\
% 384	0.823639014906027\\
% 394	0.829633830200907\\
% 404	0.838626053143227\\
% 414	0.843891769280622\\
% 424	0.849805573558004\\
% 434	0.854585223590408\\
% 444	0.860661049902787\\
% 454	0.865602721970188\\
% 464	0.869896305897602\\
% 474	0.881723914452365\\
% 484	0.88650356448477\\
% 494	0.890797148412184\\
% 504	0.895252754374595\\
% 514	0.89897926117952\\
% 524	0.902462734931951\\
% 534	0.906270252754375\\
% 544	0.910158781594297\\
% 554	0.913561244329229\\
% 564	0.917206740116656\\
% 576	0.921419313026572\\
% 587	0.924740764744005\\
% 597	0.927414128321452\\
% 607	0.929925469863901\\
% 617	0.932274789371355\\
% 627	0.934543097861309\\
% 637	0.94151004536617\\
% 648	0.944426441996111\\
% 658	0.947180816591056\\
% 669	0.949449125081011\\
% 679	0.950907323395982\\
% 689	0.95301360985094\\
% 701	0.955443940375891\\
% 712	0.957712248865846\\
% 722	0.959332469215813\\
% 734	0.961276733635774\\
% 745	0.963139987038237\\
% 757	0.965327284510693\\
% 770	0.966866493843163\\
% 782	0.969053791315619\\
% 794	0.971241088788075\\
% 805	0.97302333117304\\
% 821	0.97399546338302\\
% 834	0.975858716785483\\
% 847	0.976911860012962\\
% 862	0.978208036292936\\
% 873	0.979747245625405\\
% 888	0.980800388852884\\
% 901	0.982258587167855\\
% 917	0.983716785482826\\
% 941	0.9850129617628\\
% 957	0.986552171095269\\
% 976	0.987605314322748\\
% 996	0.989063512637719\\
% 1013	0.990035644847699\\
% 1040	0.990926766040181\\
% 1061	0.99197990926766\\
% 1086	0.993033052495139\\
% 1115	0.993924173687622\\
% 1154	0.994896305897602\\
% 1201	0.995868438107583\\
% 1264	0.996678548282566\\
% 1310	0.997569669475049\\
% 1426	0.998379779650032\\
% 1599	0.999189889825016\\
% 3839	1\\
% };
% % \addlegendentry{More Actions}

% \addplot [color=mycolor3, densely dotted, very thick, forget plot]
%   table[row sep=crcr]{%
% 0	0\\
% 10	0.238770491803279\\
% 20	0.261475409836065\\
% 30	0.274016393442623\\
% 40	0.280491803278688\\
% 50	0.297131147540984\\
% 60	0.304918032786885\\
% 70	0.323852459016394\\
% 80	0.334918032786886\\
% 90	0.35\\
% 100	0.362213114754099\\
% 110	0.375655737704918\\
% 120	0.394508196721312\\
% 130	0.407213114754099\\
% 140	0.421229508196722\\
% 150	0.434508196721312\\
% 160	0.476229508196722\\
% 170	0.489262295081968\\
% 180	0.502622950819673\\
% 190	0.512131147540984\\
% 200	0.52172131147541\\
% 210	0.530901639344263\\
% 220	0.538934426229509\\
% 230	0.549672131147541\\
% 240	0.55860655737705\\
% 250	0.569180327868853\\
% 260	0.578114754098361\\
% 270	0.589180327868853\\
% 280	0.598524590163935\\
% 290	0.605983606557377\\
% 300	0.613196721311476\\
% 310	0.619180327868853\\
% 320	0.659344262295082\\
% 330	0.667950819672131\\
% 340	0.677868852459017\\
% 350	0.685983606557377\\
% 360	0.693688524590164\\
% 370	0.701229508196721\\
% 380	0.709016393442623\\
% 390	0.717540983606558\\
% 400	0.725655737704918\\
% 410	0.732786885245902\\
% 420	0.739672131147541\\
% 430	0.746311475409836\\
% 440	0.752950819672131\\
% 450	0.761147540983607\\
% 460	0.766475409836066\\
% 470	0.772295081967213\\
% 480	0.782786885245902\\
% 490	0.788688524590164\\
% 500	0.794754098360656\\
% 510	0.800327868852459\\
% 520	0.805819672131148\\
% 530	0.81344262295082\\
% 540	0.817459016393443\\
% 550	0.823032786885246\\
% 560	0.828032786885246\\
% 570	0.831967213114754\\
% 580	0.836967213114754\\
% 590	0.840737704918033\\
% 600	0.843852459016393\\
% 610	0.847622950819672\\
% 620	0.850983606557377\\
% 630	0.856065573770492\\
% 640	0.862131147540984\\
% 650	0.866147540983607\\
% 660	0.868852459016394\\
% 670	0.873114754098361\\
% 681	0.876639344262295\\
% 691	0.88016393442623\\
% 701	0.882704918032787\\
% 711	0.886639344262295\\
% 721	0.89\\
% 731	0.892786885245902\\
% 741	0.895983606557377\\
% 753	0.898852459016394\\
% 763	0.901885245901639\\
% 773	0.905491803278689\\
% 783	0.908196721311475\\
% 793	0.911803278688525\\
% 804	0.914590163934426\\
% 816	0.916803278688525\\
% 829	0.919426229508197\\
% 840	0.92155737704918\\
% 850	0.923852459016393\\
% 860	0.925819672131148\\
% 871	0.929016393442623\\
% 883	0.931311475409836\\
% 894	0.933196721311475\\
% 906	0.935409836065574\\
% 918	0.937622950819672\\
% 929	0.939262295081967\\
% 939	0.941229508196721\\
% 951	0.94327868852459\\
% 964	0.945327868852459\\
% 976	0.946885245901639\\
% 990	0.94827868852459\\
% 1001	0.949836065573771\\
% 1013	0.951311475409836\\
% 1025	0.953196721311475\\
% 1038	0.954426229508197\\
% 1049	0.955901639344262\\
% 1062	0.957622950819672\\
% 1076	0.959508196721311\\
% 1092	0.960983606557377\\
% 1104	0.962459016393443\\
% 1121	0.963852459016393\\
% 1134	0.965163934426229\\
% 1149	0.966639344262295\\
% 1161	0.967622950819672\\
% 1172	0.968934426229508\\
% 1190	0.970081967213115\\
% 1211	0.971639344262295\\
% 1224	0.973114754098361\\
% 1243	0.974590163934426\\
% 1263	0.975737704918033\\
% 1287	0.977049180327869\\
% 1304	0.978032786885246\\
% 1319	0.979098360655738\\
% 1343	0.980245901639344\\
% 1363	0.981475409836066\\
% 1397	0.982868852459016\\
% 1418	0.983852459016393\\
% 1443	0.985245901639344\\
% 1466	0.986147540983607\\
% 1487	0.987213114754098\\
% 1505	0.988032786885246\\
% 1526	0.988852459016393\\
% 1559	0.989754098360656\\
% 1609	0.990573770491803\\
% 1669	0.991475409836066\\
% 1704	0.992295081967213\\
% 1739	0.993360655737705\\
% 1796	0.994180327868852\\
% 1866	0.995081967213115\\
% 1932	0.995901639344262\\
% 1982	0.99672131147541\\
% 2156	0.997622950819672\\
% 2389	0.99844262295082\\
% 2999	0.999262295081967\\
% };
% % \addlegendentry{No Autoencoder}

\addplot [color=mycolor4, densely dashed, mark=diamond, mark repeat=10, mark size=1pt, mark options=solid, thick, forget plot]
  table[row sep=crcr]{%
0	0\\
11	0.389246178176067\\
23	0.395571955719557\\
36	0.402635740643121\\
47	0.413705851344228\\
57	0.432894043226146\\
69	0.445756457564575\\
79	0.453874538745387\\
89	0.460516605166052\\
99	0.469267264101212\\
110	0.483605693199789\\
120	0.521876647337902\\
130	0.540853979968371\\
140	0.548550342646283\\
150	0.556246705324196\\
161	0.614443858724301\\
172	0.621296784396415\\
183	0.631101739588824\\
193	0.635108065366368\\
203	0.641433842909858\\
213	0.649446494464945\\
223	0.660305745914602\\
233	0.665998945703743\\
243	0.670637849235635\\
253	0.676225619399051\\
263	0.682867685819715\\
273	0.689826041117554\\
284	0.698154981549815\\
295	0.70131787032156\\
307	0.706905640484976\\
317	0.79082762256194\\
328	0.798840274117027\\
339	0.80326831839747\\
350	0.808012651555087\\
363	0.815814443858724\\
373	0.82140221402214\\
383	0.826989984185556\\
394	0.831207169214549\\
406	0.835740643120717\\
416	0.839641539272535\\
427	0.845123879810227\\
438	0.85524512387981\\
448	0.86178176067475\\
460	0.86483921982077\\
470	0.868529256721139\\
480	0.881918819188192\\
493	0.884554559831313\\
503	0.889826041117554\\
514	0.8925672113864\\
525	0.895730100158144\\
537	0.89868212967844\\
548	0.90131787032156\\
559	0.903953610964681\\
570	0.907116499736426\\
580	0.909646810753822\\
590	0.912177121771218\\
601	0.915445440168687\\
612	0.917343173431734\\
627	0.919662625197681\\
638	0.931997891407486\\
656	0.933684765419083\\
667	0.935266209804955\\
680	0.937796520822351\\
694	0.939588824459673\\
706	0.941170268845546\\
723	0.943278861360042\\
738	0.94475487612019\\
751	0.947496046389035\\
767	0.948655772272008\\
790	0.951607801792304\\
814	0.952978386926726\\
833	0.954454401686874\\
846	0.955930416447022\\
860	0.957406431207169\\
881	0.958671586715867\\
906	0.96025303110174\\
941	0.961518186610438\\
976	0.964470216130733\\
1001	0.966262519768055\\
1031	0.967738534528202\\
1059	0.968898260411176\\
1105	0.970479704797048\\
1166	0.971639430680021\\
1287	0.972904586188719\\
1466	0.973958882445967\\
19776	0.975013178703216\\
40111	0.986821296784396\\
40162	0.988929889298893\\
40213	0.99082762256194\\
40306	0.992830785450712\\
40384	0.996099103848181\\
40509	0.997469688982604\\
40665	0.998523985239852\\
40994	0.999683711122826\\
};
% \addlegendentry{Base RR C1}

\addplot [color=mycolor5, thick, forget plot]
  table[row sep=crcr]{%
0	0\\
10	0.136786188579017\\
21	0.151152963901968\\
31	0.159241820596402\\
41	0.169624532174333\\
51	0.177954847277556\\
61	0.191114330556562\\
71	0.201014125316914\\
81	0.212000482916818\\
91	0.229385488349632\\
101	0.238560907883617\\
111	0.255100808885669\\
121	0.265242062054811\\
131	0.280453941808523\\
141	0.294217071109501\\
151	0.305686345526983\\
161	0.327417602318001\\
171	0.335023542194857\\
181	0.350718338766147\\
191	0.361221779548473\\
201	0.378486055776892\\
211	0.388748038150428\\
221	0.399251478932754\\
231	0.411807316189786\\
241	0.427260654352288\\
251	0.440903054448871\\
261	0.454183266932271\\
271	0.466014728962936\\
281	0.474827960883737\\
291	0.484124109622117\\
301	0.493903175178075\\
311	0.5044066159604\\
321	0.532053603766751\\
331	0.541470481709525\\
341	0.554992152601714\\
351	0.565133405770856\\
361	0.576119763370759\\
371	0.586743933357479\\
381	0.597971749366171\\
391	0.606905710491367\\
401	0.618254255704454\\
411	0.629361342508752\\
421	0.638778220451527\\
431	0.649885307255825\\
441	0.658698539176626\\
451	0.667632500301823\\
461	0.677894482675359\\
471	0.685862610165399\\
481	0.694917300494989\\
491	0.701074489919111\\
501	0.710732826270674\\
512	0.720028975009054\\
522	0.729566582156223\\
532	0.737655438850657\\
542	0.744657732705541\\
553	0.752625860195581\\
563	0.758420862006519\\
573	0.765906072678981\\
583	0.773029095738259\\
593	0.778824097549197\\
603	0.78449837015574\\
613	0.792225039236991\\
623	0.797295665821562\\
633	0.805988168537969\\
643	0.810696607509356\\
654	0.8163708801159\\
664	0.822286611131232\\
675	0.827598696124592\\
685	0.832307135095979\\
697	0.836532657249788\\
707	0.839792345768441\\
717	0.844621513944223\\
727	0.848605577689242\\
737	0.853193287456235\\
747	0.856452975974888\\
757	0.862006519377037\\
767	0.866835687552818\\
777	0.870699022093444\\
787	0.875166002656042\\
799	0.878063503561511\\
810	0.881323192080164\\
820	0.885186526620789\\
832	0.888808402752625\\
843	0.891705903658094\\
853	0.893879029337196\\
866	0.896535071833876\\
877	0.89955330194374\\
889	0.90220934444042\\
900	0.904503199323916\\
914	0.906797054207412\\
924	0.909211638295303\\
938	0.91126403477001\\
949	0.913678618857901\\
963	0.915610286128214\\
977	0.918628516238078\\
990	0.92056018350839\\
1002	0.922854038391887\\
1014	0.924785705662199\\
1029	0.926958831341301\\
1042	0.929131957020403\\
1056	0.930580707473137\\
1072	0.932270916334661\\
1085	0.93384039599179\\
1099	0.935772063262103\\
1117	0.937220813714837\\
1130	0.938790293371966\\
1148	0.940721960642279\\
1163	0.942291440299408\\
1184	0.944102378365326\\
1207	0.945671858022455\\
1225	0.947482796088373\\
1248	0.948931546541108\\
1274	0.950621755402631\\
1316	0.952070505855366\\
1338	0.953398527103706\\
1372	0.95484727755644\\
1384	0.956296028009175\\
1414	0.957624049257515\\
1457	0.95907279971025\\
1518	0.960642279367379\\
1577	0.961849571411324\\
1665	0.963056863455269\\
1718	0.964264155499215\\
1758	0.965833635156344\\
1881	0.967403114813473\\
2031	0.968610406857418\\
2263	0.969817698901364\\
3742	0.971024990945309\\
20084	0.976337075938669\\
20114	0.977665097187009\\
20157	0.979234576844138\\
20207	0.980683327296873\\
20244	0.982373536158397\\
20273	0.983943015815526\\
20310	0.985753953881444\\
20344	0.987444162742967\\
20395	0.98937583001328\\
20438	0.99070385126162\\
20489	0.992514789327538\\
20548	0.993842810575878\\
20616	0.995170831824218\\
20718	0.996378123868164\\
20859	0.997706145116504\\
21028	0.998913437160449\\
};
% \addlegendentry{Base WF C1}

\addplot [color=mycolor6, mark=x, mark repeat=10, mark size=1pt, thick, forget plot]
  table[row sep=crcr]{%
0	0\\
11	0.143549747048904\\
22	0.159253794266442\\
34	0.16610455311973\\
44	0.180649241146711\\
55	0.19097807757167\\
66	0.201412310286678\\
76	0.211530354131535\\
87	0.22670741989882\\
97	0.235876897133221\\
107	0.246732715008432\\
117	0.261277403035414\\
127	0.271184654300169\\
137	0.28193507588533\\
147	0.294055649241147\\
157	0.304489881956156\\
167	0.321774873524452\\
177	0.333368465430017\\
187	0.34633220910624\\
197	0.36245784148398\\
207	0.37320826306914\\
217	0.386804384485666\\
227	0.399662731871838\\
237	0.411256323777403\\
247	0.423166104553119\\
257	0.435392074198988\\
267	0.44835581787521\\
277	0.459844013490725\\
287	0.471964586846543\\
297	0.480817875210792\\
307	0.488933389544687\\
317	0.517390387858347\\
327	0.527508431703203\\
337	0.538258853288364\\
347	0.547112141652613\\
357	0.558284148397976\\
367	0.568086003372681\\
377	0.57862563237774\\
387	0.589797639123102\\
397	0.599810286677908\\
407	0.609717537942664\\
417	0.619413996627318\\
427	0.632483136593591\\
437	0.642074198988195\\
447	0.649241146711635\\
457	0.658516020236087\\
467	0.667053119730185\\
477	0.678119730185497\\
487	0.685181281618886\\
497	0.694139966273186\\
507	0.699936762225969\\
517	0.708368465430016\\
527	0.716483979763912\\
537	0.7233347386172\\
547	0.73050168634064\\
557	0.737879426644181\\
567	0.745573355817874\\
577	0.752529510961213\\
587	0.758537099494097\\
597	0.764860876897132\\
607	0.771395446880269\\
617	0.776138279932546\\
627	0.78225126475548\\
637	0.788575042158515\\
647	0.793107082630691\\
657	0.798166104553119\\
667	0.803119730185497\\
677	0.807967959527824\\
687	0.812921585160202\\
697	0.817453625632377\\
707	0.823039629005059\\
717	0.826517706576728\\
727	0.832103709949409\\
737	0.836003372681281\\
747	0.841483979763912\\
757	0.846859190556492\\
767	0.850969645868465\\
777	0.854026138279932\\
787	0.857504215851602\\
799	0.860982293423271\\
810	0.86435497470489\\
821	0.867306070826307\\
832	0.871100337268128\\
843	0.87320826306914\\
857	0.875737774030354\\
868	0.878794266441821\\
881	0.881745362563238\\
891	0.884064080944351\\
902	0.887015177065767\\
916	0.889755480607082\\
930	0.891652613827993\\
943	0.893971332209106\\
956	0.897344013490725\\
973	0.899662731871838\\
985	0.902508431703204\\
999	0.904616357504216\\
1012	0.906724283305227\\
1026	0.908516020236087\\
1040	0.910202360876897\\
1052	0.912204890387858\\
1064	0.913680438448566\\
1079	0.915261382799325\\
1096	0.916947723440135\\
1111	0.918317875210792\\
1125	0.919793423271501\\
1142	0.921163575042158\\
1153	0.922955311973018\\
1168	0.924747048903878\\
1189	0.926644182124789\\
1201	0.928435919055649\\
1219	0.929700674536256\\
1237	0.931281618887015\\
1254	0.932862563237774\\
1281	0.934338111298482\\
1311	0.93581365935919\\
1342	0.936973018549747\\
1366	0.938237774030354\\
1397	0.939713322091062\\
1422	0.94108347386172\\
1482	0.942348229342327\\
1543	0.943612984822934\\
1612	0.94477234401349\\
1727	0.945931703204047\\
1856	0.946985666104553\\
2115	0.94825042158516\\
2788	0.949304384485666\\
32402	0.950358347386172\\
40107	0.958684654300168\\
40133	0.96068718381113\\
40156	0.961951939291737\\
40193	0.963954468802698\\
40215	0.965851602023609\\
40244	0.967748735244519\\
40282	0.969013490725126\\
40297	0.970278246205733\\
40321	0.971753794266442\\
40345	0.97322934232715\\
40367	0.974388701517706\\
40384	0.976496627318718\\
40424	0.978182967959528\\
40457	0.979447723440135\\
40481	0.980817875210792\\
40512	0.982609612141652\\
40534	0.983663575042158\\
40554	0.985349915682968\\
40578	0.986509274873524\\
40601	0.987774030354131\\
40627	0.98924957841484\\
40654	0.990514333895447\\
40695	0.991673693086003\\
40733	0.993360033726813\\
40780	0.99462478920742\\
40852	0.995784148397976\\
40965	0.997048903878583\\
41099	0.998102866779089\\
41332	0.999156829679595\\
};
% \addlegendentry{Base PF C1}

\draw[llarrow] (5000,0.175) -- node[sloped,auto,font=\tiny,xshift=0pt,yshift=-1pt] {Better} (1000,0.175);

\end{axis}
\end{tikzpicture}%

==> figures/sched-slicing-model-comparison-th-slice-0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=3,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={Throughput [Mbps]},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Slice 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south, font=\scriptsize, align=left, at={(1,1.1)}},
legend columns=4,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-5pt,
ylabel={CDF},
xlabel shift=-2pt,
]

\addplot [color=mycolor4, densely dashed, mark=diamond, mark repeat=20, mark size=1pt, mark options=solid, thick]
  table[row sep=crcr]{%
0.000140307692307692	0\\
0.000974266	0.00442851117671916\\
0.654143333333333	0.00917334458034591\\
3.52750076923077	0.0133909742724588\\
3.57998416666667	0.0176086039645718\\
3.60113538461539	0.0218262336566853\\
3.61494615384615	0.0260438633487984\\
3.62814666666667	0.0302614930409117\\
3.64156384615385	0.0344791227330247\\
3.65031692307692	0.038696752425137\\
3.65741615384615	0.04291438211725\\
3.66327692307692	0.0471320118093631\\
3.66982846153846	0.0513496415014758\\
3.67619769230769	0.055567271193588\\
3.68364642857143	0.0597849008857007\\
3.68923230769231	0.064002530577814\\
3.69494769230769	0.0682201602699265\\
3.69946307692308	0.0724377899620396\\
3.70294384615385	0.0766554196541532\\
3.70638538461538	0.0808730493462663\\
3.71033785714286	0.0850906790383794\\
3.71276846153846	0.0894137494727958\\
3.71681692307692	0.0936313791649093\\
3.72005307692308	0.0978490088570221\\
3.72393833333333	0.102066638549135\\
3.7276	0.106284268241248\\
3.73121692307692	0.110501897933361\\
3.73495769230769	0.114719527625474\\
3.73846	0.118937157317587\\
3.74076076923077	0.123154787009701\\
3.74299846153846	0.127372416701813\\
3.74556	0.131590046393926\\
3.74907384615385	0.135807676086039\\
3.75120923076923	0.140025305778152\\
3.75418307692308	0.144348376212568\\
3.75642076923077	0.148566005904681\\
3.76001461538462	0.152783635596793\\
3.76314642857143	0.157001265288906\\
3.76589307692308	0.161218894981019\\
3.76819307692308	0.165436524673132\\
3.77073	0.169654154365245\\
3.77251642857143	0.173871784057358\\
3.77456928571429	0.17808941374947\\
3.77657615384615	0.182307043441583\\
3.77904307692308	0.186524673133695\\
3.78139307692308	0.190742302825808\\
3.78344923076923	0.195065373260223\\
3.78544153846154	0.199388443694638\\
3.78739142857143	0.203606073386751\\
3.78987214285714	0.207823703078864\\
3.79234384615385	0.212041332770977\\
3.79414230769231	0.21625896246309\\
3.79612615384615	0.220476592155203\\
3.79803846153846	0.224694221847315\\
3.79997142857143	0.228911851539429\\
3.80228461538462	0.233129481231542\\
3.80450384615385	0.237347110923655\\
3.80649769230769	0.241564740615768\\
3.80877230769231	0.245782370307881\\
3.81105384615385	0.249999999999994\\
3.81391615384615	0.254217629692107\\
3.81574307692308	0.258435259384219\\
3.81789	0.262652889076333\\
3.81993428571429	0.266870518768446\\
3.82157	0.271088148460558\\
3.82328769230769	0.275305778152671\\
3.82539076923077	0.279523407844783\\
3.82714642857143	0.283741037536896\\
3.82960923076923	0.28795866722901\\
3.83201	0.292176296921123\\
3.83386692307692	0.296393926613236\\
3.83623615384615	0.300611556305349\\
3.83801	0.304829185997462\\
3.83926153846154	0.309046815689575\\
3.84115714285714	0.31336988612399\\
3.84297583333333	0.317587515816102\\
3.84511923076923	0.321805145508215\\
3.84682692307692	0.326022775200327\\
3.84865846153846	0.33024040489244\\
3.85064428571429	0.334458034584552\\
3.85204076923077	0.338675664276665\\
3.85399846153846	0.342998734711081\\
3.85600769230769	0.347216364403193\\
3.85779153846154	0.351433994095306\\
3.85936538461539	0.355651623787419\\
3.86156615384615	0.359869253479532\\
3.86349923076923	0.364086883171644\\
3.86513923076923	0.368304512863757\\
3.86690428571429	0.37252214255587\\
3.86892846153846	0.376739772247982\\
3.87088461538462	0.380957401940095\\
3.87258857142857	0.385175031632208\\
3.87418923076923	0.389392661324321\\
3.87592846153846	0.393610291016434\\
3.87744923076923	0.397827920708547\\
3.88003846153846	0.402045550400659\\
3.88185714285714	0.406263180092772\\
3.88359538461538	0.410480809784885\\
3.88534	0.4148038802193\\
3.88691071428571	0.419021509911413\\
3.88903	0.423239139603526\\
3.89120846153846	0.427456769295639\\
3.89283692307692	0.431674398987752\\
3.89427153846154	0.435892028679865\\
3.89696846153846	0.440109658371977\\
3.89925785714286	0.444538169548696\\
3.90094230769231	0.448755799240808\\
3.90277538461539	0.452973428932921\\
3.90438785714286	0.457191058625034\\
3.90582357142857	0.461408688317147\\
3.90741	0.46562631800926\\
3.90948923076923	0.469843947701373\\
3.91119230769231	0.474061577393485\\
3.91357538461539	0.478279207085598\\
3.91523846153846	0.482496836777711\\
3.91703	0.486714466469824\\
3.91874142857143	0.490932096161936\\
3.92084642857143	0.495149725854049\\
3.92269153846154	0.499367355546162\\
3.92412071428571	0.503584985238275\\
3.92648384615385	0.507908055672691\\
3.92864357142857	0.512125685364804\\
3.93012153846154	0.516343315056917\\
3.93174461538462	0.52056094474903\\
3.93383357142857	0.524778574441144\\
3.93612538461538	0.528996204133257\\
3.93819384615385	0.53321383382537\\
3.94067384615385	0.537431463517484\\
3.94241615384615	0.541649093209597\\
3.944145	0.54586672290171\\
3.94617384615385	0.550084352593823\\
3.94804615384615	0.554301982285937\\
3.95033461538461	0.55851961197805\\
3.95207615384615	0.562737241670163\\
3.95376071428571	0.566954871362277\\
3.95551714285714	0.57117250105439\\
3.95723230769231	0.575390130746503\\
3.95930846153846	0.579607760438617\\
3.96104153846154	0.58382539013073\\
3.96282153846154	0.588043019822843\\
3.96494615384615	0.592260649514957\\
3.96657769230769	0.59647827920707\\
3.96848923076923	0.600695908899184\\
3.97126285714286	0.604913538591297\\
3.97354615384615	0.60913116828341\\
3.975375	0.613348797975524\\
3.97764307692308	0.61767186840994\\
3.98004769230769	0.621889498102054\\
3.98266846153846	0.626107127794167\\
3.98506214285714	0.63032475748628\\
3.98711153846154	0.634542387178394\\
3.98902615384615	0.638760016870507\\
3.99108285714286	0.64297764656262\\
3.99308307692308	0.647195276254734\\
3.99497769230769	0.65151834668915\\
3.99720538461538	0.655735976381263\\
4.00039153846154	0.659953606073377\\
4.00223923076923	0.664276676507793\\
4.00470285714286	0.668494306199906\\
4.00701142857143	0.67271193589202\\
4.01005307692308	0.676929565584133\\
4.01235384615385	0.681147195276247\\
4.01462461538462	0.68536482496836\\
4.01690714285714	0.689582454660474\\
4.01947666666667	0.693800084352588\\
4.02182461538462	0.698017714044701\\
4.02400153846154	0.702235343736814\\
4.02624923076923	0.706452973428928\\
4.02922923076923	0.710670603121041\\
4.03107615384615	0.714888232813155\\
4.03304076923077	0.719105862505268\\
4.03504461538462	0.723323492197382\\
4.03744461538462	0.727541121889495\\
4.03935785714286	0.731758751581609\\
4.04184846153846	0.735976381273722\\
4.04434307692308	0.740194010965836\\
4.04688538461538	0.744411640657949\\
4.05037615384615	0.748629270350063\\
4.05271071428571	0.752846900042176\\
4.05589571428571	0.757169970476592\\
4.05856692307692	0.761387600168705\\
4.06094	0.765710670603121\\
4.06382230769231	0.769928300295234\\
4.06644384615385	0.774145929987347\\
4.06949071428571	0.77836355967946\\
4.07199769230769	0.782581189371573\\
4.07502153846154	0.786798819063686\\
4.07832076923077	0.791016448755799\\
4.08132153846154	0.795234078447912\\
4.08433769230769	0.799451708140025\\
4.08797642857143	0.803669337832138\\
4.09092928571429	0.807992408266554\\
4.09369153846154	0.812210037958667\\
4.09710307692308	0.81642766765078\\
4.10072307692308	0.820645297342893\\
4.10373384615385	0.824968367777309\\
4.10754307692308	0.829185997469421\\
4.11130071428571	0.833509067903837\\
4.11563769230769	0.83772669759595\\
4.11834076923077	0.841944327288063\\
4.12283076923077	0.846161956980176\\
4.12725307692308	0.85037958667229\\
4.13057769230769	0.854702657106705\\
4.13539692307692	0.858920286798818\\
4.14031615384615	0.863137916490931\\
4.14459769230769	0.867460986925347\\
4.14861461538461	0.87167861661746\\
4.15281923076923	0.875896246309573\\
4.15662923076923	0.880113876001686\\
4.16159461538462	0.884331505693799\\
4.16626769230769	0.888549135385912\\
4.16959153846154	0.892766765078026\\
4.17306	0.896984394770139\\
4.17835615384615	0.901307465204555\\
4.18359071428571	0.905525094896668\\
4.18850142857143	0.909742724588781\\
4.19412307692308	0.914065795023197\\
4.20003923076923	0.91828342471531\\
4.20540153846154	0.922501054407423\\
4.21144384615385	0.926718684099536\\
4.21869461538462	0.930936313791649\\
4.22748538461538	0.935153943483762\\
4.23351153846154	0.939371573175875\\
4.24308153846154	0.943589202867988\\
4.25160615384615	0.947806832560101\\
4.25915071428571	0.952024462252214\\
4.27021230769231	0.956242091944328\\
4.28364692307692	0.96045972163644\\
4.29285846153846	0.964677351328553\\
4.30957230769231	0.968894981020667\\
4.32591230769231	0.97311261071278\\
4.34195692307692	0.977330240404893\\
4.36029615384615	0.981547870097006\\
4.37907769230769	0.985765499789119\\
4.41264	0.989983129481232\\
4.45769785714286	0.994200759173345\\
4.53558692307692	0.998418388865458\\
};
\addlegendentry{RR [36, 3, 11]}

\addplot [color=mycolor5, thick]
  table[row sep=crcr]{%
0.000130285714285714	0\\
0.0010377	0.00481869654258527\\
1.434453375	0.00963739308517042\\
3.38502785714286	0.0144560896277558\\
3.44093416666667	0.0192747861703411\\
3.47116416666667	0.0240934827129266\\
3.49381	0.028912179255512\\
3.51067785714286	0.0337308757980975\\
3.52552875	0.0385495723406829\\
3.54236071428571	0.0433682688832679\\
3.55547071428571	0.0481869654258533\\
3.56675785714286	0.0530056619684387\\
3.57519714285714	0.0578243585110239\\
3.58489	0.0626430550536092\\
3.59123071428571	0.0675822190097594\\
3.59835571428571	0.0724009155523447\\
3.60520714285714	0.0772196120949302\\
3.61352857142857	0.0820383086375156\\
3.61871428571429	0.086857005180101\\
3.62341214285714	0.0916757017226866\\
3.63016916666667	0.0964943982652722\\
3.63419416666667	0.101313094807858\\
3.63932928571429	0.106131791350443\\
3.64233357142857	0.110950487893029\\
3.64850714285714	0.115769184435614\\
3.652573	0.1205878809782\\
3.65572583333333	0.125406577520785\\
3.66046916666667	0.130225274063371\\
3.66349214285714	0.135043970605956\\
3.66717833333333	0.139862667148542\\
3.67054885714286	0.144681363691127\\
3.67363642857143	0.149500060233713\\
3.67652	0.154318756776298\\
3.67977128571429	0.159137453318884\\
3.68312857142857	0.163956149861469\\
3.68638357142857	0.168774846404055\\
3.68899833333333	0.17359354294664\\
3.69182785714286	0.178412239489226\\
3.69441714285714	0.183230936031811\\
3.69805642857143	0.188049632574397\\
3.70152357142857	0.192868329116983\\
3.70406428571429	0.197687025659568\\
3.70640285714286	0.202505722202154\\
3.70920071428571	0.207324418744739\\
3.71156857142857	0.212143115287325\\
3.71426071428571	0.216961811829911\\
3.71756428571429	0.221780508372496\\
3.72019714285714	0.226599204915082\\
3.72246	0.231417901457667\\
3.72474785714286	0.236236598000253\\
3.72721357142857	0.241055294542839\\
3.72959642857143	0.245873991085424\\
3.73225285714286	0.25069268762801\\
3.73446071428571	0.255511384170595\\
3.73797583333333	0.260330080713181\\
3.74122571428571	0.265148777255767\\
3.743585	0.269967473798352\\
3.74588928571429	0.274786170340938\\
3.74844416666667	0.279604866883523\\
3.75102571428571	0.284423563426109\\
3.75352	0.289242259968695\\
3.75616214285714	0.29406095651128\\
3.75872	0.298879653053866\\
3.76127785714286	0.303698349596451\\
3.76316428571429	0.308517046139037\\
3.766205	0.313335742681623\\
3.76902571428571	0.318154439224208\\
3.77172785714286	0.322973135766794\\
3.77406785714286	0.327791832309379\\
3.77660583333333	0.332610528851965\\
3.77853571428571	0.337429225394551\\
3.78017071428571	0.342247921937136\\
3.78190928571429	0.347066618479722\\
3.784495	0.351885315022307\\
3.78696214285714	0.356704011564893\\
3.79022357142857	0.361522708107479\\
3.79207071428571	0.366341404650064\\
3.79481142857143	0.37116010119265\\
3.797095	0.3760992651488\\
3.79954714285714	0.380917961691386\\
3.80174583333333	0.385736658233971\\
3.80403428571429	0.390555354776557\\
3.80661928571429	0.395374051319142\\
3.80921357142857	0.400192747861728\\
3.81168714285714	0.405131911817878\\
3.8139975	0.410071075774028\\
3.81610857142857	0.414889772316614\\
3.81815285714286	0.4197084688592\\
3.82046083333333	0.424527165401785\\
3.82276583333333	0.429345861944371\\
3.82488285714286	0.434164558486956\\
3.82711	0.438983255029542\\
3.82958357142857	0.443801951572128\\
3.83205285714286	0.448620648114713\\
3.83400285714286	0.453439344657299\\
3.83658857142857	0.458258041199884\\
3.83891857142857	0.46307673774247\\
3.84137428571429	0.467895434285056\\
3.84318285714286	0.472714130827641\\
3.84538428571429	0.477532827370227\\
3.84771571428571	0.482351523912812\\
3.84960785714286	0.487170220455398\\
3.85214357142857	0.491988916997984\\
3.8548485	0.496807613540569\\
3.85707714285714	0.501626310083155\\
3.85884	0.50644500662574\\
3.86086857142857	0.511263703168325\\
3.86337142857143	0.51608239971091\\
3.86589071428571	0.520901096253495\\
3.86862928571429	0.52571979279608\\
3.871605	0.530538489338665\\
3.87412785714286	0.53535718588125\\
3.87667357142857	0.540175882423835\\
3.878665	0.544994578966421\\
3.88108	0.549813275509005\\
3.88351785714286	0.55463197205159\\
3.88554214285714	0.559450668594175\\
3.88766571428571	0.564269365136761\\
3.889645	0.569088061679345\\
3.89188166666667	0.574027225635495\\
3.89421857142857	0.57884592217808\\
3.89590785714286	0.583664618720665\\
3.89783	0.58848331526325\\
3.90016785714286	0.593302011805835\\
3.90201642857143	0.598120708348421\\
3.90445785714286	0.602939404891006\\
3.90675142857143	0.60775810143359\\
3.90940571428571	0.612576797976175\\
3.91236571428571	0.61739549451876\\
3.91451142857143	0.622214191061345\\
3.91684571428571	0.627032887603931\\
3.91885357142857	0.631851584146516\\
3.92110142857143	0.636670280689101\\
3.92341357142857	0.641488977231686\\
3.92490142857143	0.646428141187836\\
3.92665071428571	0.651246837730421\\
3.92913	0.656065534273006\\
3.93155285714286	0.660884230815591\\
3.9337975	0.665702927358176\\
3.93543	0.670521623900761\\
3.93740428571429	0.675340320443346\\
3.939275	0.680159016985931\\
3.94191142857143	0.684977713528516\\
3.94425071428571	0.689796410071101\\
3.94671214285714	0.694615106613686\\
3.94925428571429	0.699433803156271\\
3.95185571428571	0.704372967112421\\
3.95467928571429	0.709191663655006\\
3.95721571428571	0.714010360197591\\
3.95958285714286	0.718829056740176\\
3.96256642857143	0.723647753282761\\
3.96573071428571	0.728466449825346\\
3.96854571428571	0.733285146367931\\
3.97116857142857	0.738103842910517\\
3.97398071428572	0.742922539453102\\
3.97658142857143	0.747741235995687\\
3.97932714285714	0.752559932538272\\
3.98220214285714	0.757378629080856\\
3.98535714285714	0.762197325623441\\
3.98821	0.767016022166026\\
3.99048785714286	0.771834718708611\\
3.99403	0.776653415251195\\
3.99719714285714	0.78147211179378\\
4.00036571428571	0.786290808336365\\
4.00314571428571	0.791109504878949\\
4.00604928571429	0.795928201421534\\
4.00879285714286	0.800746897964119\\
4.01234714285714	0.805565594506704\\
4.015695	0.810384291049288\\
4.01876714285714	0.815202987591873\\
4.02168428571429	0.820021684134458\\
4.02568714285714	0.824840380677043\\
4.02922	0.829779544633192\\
4.03248357142857	0.834598241175777\\
4.03689357142857	0.839416937718361\\
4.04068857142857	0.844235634260946\\
4.04465428571429	0.849054330803531\\
4.04964357142857	0.853873027346115\\
4.05401285714286	0.8586917238887\\
4.05870642857143	0.863510420431285\\
4.0621	0.868329116973869\\
4.066215	0.873147813516454\\
4.07048071428571	0.877966510059039\\
4.07612714285714	0.882785206601624\\
4.08060214285714	0.887603903144209\\
4.08675857142857	0.892422599686793\\
4.09375857142857	0.897241296229378\\
4.09915928571429	0.902059992771963\\
4.10549285714286	0.906878689314548\\
4.11090642857143	0.911697385857133\\
4.11689642857143	0.916516082399718\\
4.124243	0.921334778942303\\
4.13084071428571	0.926153475484887\\
4.14111714285714	0.930972172027472\\
4.14798928571429	0.935790868570057\\
4.15642857142857	0.940609565112642\\
4.16722428571429	0.945428261655227\\
4.17785714285714	0.950246958197812\\
4.18605857142857	0.955186122153961\\
4.19781214285714	0.96012528611011\\
4.21354071428571	0.96506445006626\\
4.22662928571429	0.969883146608845\\
4.24415857142857	0.974701843151429\\
4.26253428571429	0.979520539694014\\
4.28758285714286	0.984339236236599\\
4.31879714285714	0.989157932779184\\
4.37221785714286	0.993976629321769\\
4.517545	0.998795325864354\\
};
\addlegendentry{WF [36, 3, 11]}

\addplot [color=mycolor6, mark=x, mark repeat=10, mark size=1pt, thick]
  table[row sep=crcr]{%
0.000130285714285714	0\\
0.000732532	0.00442198357548951\\
0.003808	0.0089492524742053\\
2.89939142857143	0.013160665403243\\
2.99302642857143	0.0173720783322807\\
3.03451714285714	0.0215834912613188\\
3.08826142857143	0.0257949041903568\\
3.144835	0.0300063171193948\\
3.20736171428571	0.0342177300484325\\
3.26092875	0.0384291429774705\\
3.30029357142857	0.0426405559065081\\
3.32349714285714	0.0468519688355458\\
3.34174	0.0511686670878098\\
3.35806071428571	0.0553800800168476\\
3.36886928571428	0.0595914929458851\\
3.3806425	0.0638029058749229\\
3.38910571428571	0.0680143188039607\\
3.39712428571429	0.0722257317329984\\
3.40407714285714	0.0764371446620363\\
3.41198428571429	0.0806485575910741\\
3.41727857142857	0.0848599705201118\\
3.42327857142857	0.0890713834491496\\
3.4274425	0.0932827963781874\\
3.43269857142857	0.0974942093072252\\
3.43865214285714	0.101705622236263\\
3.44415285714286	0.105917035165301\\
3.44846	0.110128448094339\\
3.45324785714286	0.114339861023377\\
3.45795	0.118551273952415\\
3.460895	0.122762686881453\\
3.46476333333333	0.126974099810491\\
3.46877833333333	0.131185512739528\\
3.47275285714286	0.135396925668566\\
3.47758571428571	0.139608338597604\\
3.48057	0.143819751526642\\
3.48419666666667	0.148031164455681\\
3.48793428571429	0.152242577384719\\
3.49151928571429	0.156453990313757\\
3.4939	0.160665403242795\\
3.49705083333333	0.164876816171832\\
3.50015071428572	0.169088229100871\\
3.50280571428571	0.173299642029909\\
3.50567916666667	0.177511054958946\\
3.50903757142857	0.181722467887984\\
3.51236285714286	0.185933880817023\\
3.51491083333333	0.190145293746061\\
3.5179125	0.194356706675099\\
3.52053857142857	0.198568119604137\\
3.5236125	0.202779532533175\\
3.52650142857143	0.206990945462213\\
3.52865333333333	0.211202358391251\\
3.53134166666667	0.21541377132029\\
3.53364142857143	0.219625184249328\\
3.536695	0.223836597178366\\
3.53852785714286	0.228048010107404\\
3.54119714285714	0.232259423036442\\
3.54418083333333	0.23647083596548\\
3.54692214285714	0.240682248894518\\
3.5493225	0.244893661823557\\
3.55161928571429	0.249105074752595\\
3.55371166666667	0.253316487681633\\
3.55611833333333	0.257527900610671\\
3.55857714285714	0.261739313539709\\
3.56124285714286	0.265950726468747\\
3.5638875	0.270162139397785\\
3.56567166666667	0.274373552326823\\
3.56805916666667	0.278584965255862\\
3.56985714285714	0.2827963781849\\
3.57178928571429	0.287007791113938\\
3.57435928571428	0.291219204042976\\
3.57645642857143	0.295430616972014\\
3.57909642857143	0.299642029901053\\
3.58143071428572	0.303853442830091\\
3.58368071428571	0.308064855759129\\
3.58552083333333	0.312276268688167\\
3.58757692307692	0.316487681617206\\
3.58938714285714	0.32080437986947\\
3.59125833333333	0.325015792798508\\
3.59292307692308	0.329227205727546\\
3.59498714285714	0.333438618656585\\
3.5973225	0.337650031585623\\
3.59913	0.341861444514661\\
3.60098166666667	0.3460728574437\\
3.60242571428571	0.350284270372738\\
3.60369583333333	0.354495683301776\\
3.60552642857143	0.358707096230814\\
3.60777285714286	0.362918509159853\\
3.60952214285714	0.367129922088891\\
3.61155	0.371341335017929\\
3.61379363636364	0.375552747946967\\
3.61538	0.379764160876006\\
3.61656428571429	0.383975573805044\\
3.61845428571428	0.388186986734082\\
3.62006571428571	0.39239839966312\\
3.62188357142857	0.396609812592159\\
3.62386214285714	0.400821225521197\\
3.62577857142857	0.405032638450235\\
3.62763714285714	0.409244051379273\\
3.62956928571429	0.413455464308312\\
3.63139142857143	0.41766687723735\\
3.6333925	0.421878290166388\\
3.635965	0.426089703095426\\
3.63822928571429	0.430301116024465\\
3.63986785714286	0.434512528953503\\
3.64146230769231	0.438723941882541\\
3.64320416666667	0.443040640134805\\
3.64462428571429	0.447357338387069\\
3.64674	0.451568751316108\\
3.6486425	0.455780164245146\\
3.65022214285714	0.459991577174184\\
3.65215333333333	0.464202990103223\\
3.65397428571429	0.468414403032261\\
3.65554285714286	0.472625815961299\\
3.657695	0.476837228890337\\
3.65927285714286	0.481048641819376\\
3.66081	0.485260054748414\\
3.66217545454545	0.489576753000678\\
3.66392857142857	0.493788165929716\\
3.66569	0.497999578858754\\
3.66755416666667	0.502210991787792\\
3.66912285714286	0.50642240471683\\
3.670655	0.510633817645867\\
3.67308785714286	0.514845230574904\\
3.67491857142857	0.519056643503941\\
3.67652615384615	0.523268056432979\\
3.67843	0.527479469362017\\
3.68024769230769	0.531690882291054\\
3.68254785714286	0.535902295220091\\
3.68424083333333	0.540113708149129\\
3.68633	0.544325121078166\\
3.68850230769231	0.548536534007203\\
3.69006285714286	0.552747946936241\\
3.69211571428571	0.556959359865278\\
3.69446153846154	0.561170772794315\\
3.69635461538461	0.565382185723353\\
3.69891	0.569698883975616\\
3.7009425	0.573910296904653\\
3.70265769230769	0.578121709833691\\
3.7047825	0.582333122762728\\
3.70692785714286	0.586544535691765\\
3.70910538461538	0.590755948620803\\
3.71151833333333	0.594967361549841\\
3.71416153846154	0.599178774478878\\
3.71610714285714	0.603390187407916\\
3.71818166666667	0.607601600336953\\
3.72004230769231	0.61181301326599\\
3.72211071428571	0.616024426195028\\
3.72424166666667	0.620235839124065\\
3.72594214285714	0.624447252053103\\
3.72774214285714	0.62865866498214\\
3.72933272727273	0.632870077911177\\
3.73124142857143	0.637081490840214\\
3.73346357142857	0.641292903769252\\
3.73574857142857	0.645504316698289\\
3.73770428571429	0.649715729627326\\
3.73972071428571	0.653927142556364\\
3.74201384615385	0.658138555485401\\
3.74443642857143	0.662349968414438\\
3.74663	0.666561381343476\\
3.74872285714286	0.670772794272513\\
3.75079153846154	0.674984207201551\\
3.7529975	0.679300905453814\\
3.75481538461538	0.683512318382851\\
3.75698571428571	0.687723731311889\\
3.75884076923077	0.691935144240926\\
3.76053428571429	0.696146557169963\\
3.76297785714286	0.700357970099001\\
3.76517285714286	0.704569383028038\\
3.76749538461538	0.708780795957075\\
3.769785	0.712992208886112\\
3.77236538461538	0.71720362181515\\
3.77451923076923	0.721415034744187\\
3.77693153846154	0.725626447673224\\
3.77878071428571	0.729837860602262\\
3.78159384615385	0.734049273531299\\
3.78362071428572	0.738260686460337\\
3.78669	0.742472099389374\\
3.78853692307692	0.746683512318411\\
3.79116214285714	0.750894925247449\\
3.79335785714286	0.755106338176486\\
3.794955	0.759317751105523\\
3.79737785714286	0.76352916403456\\
3.79950461538462	0.767740576963597\\
3.80212857142857	0.771951989892635\\
3.80466214285714	0.776163402821672\\
3.80685142857143	0.780480101073935\\
3.809755	0.784691514002972\\
3.81215857142857	0.788902926932009\\
3.81513538461538	0.793114339861046\\
3.81797285714286	0.797325752790083\\
3.82114714285714	0.801537165719121\\
3.82339	0.805748578648158\\
3.82695307692308	0.809959991577195\\
3.82927214285714	0.814171404506232\\
3.83124	0.818382817435269\\
3.83383571428571	0.822594230364306\\
3.83647142857143	0.826805643293343\\
3.83878	0.831017056222381\\
3.84233714285714	0.835228469151418\\
3.84516692307692	0.839439882080455\\
3.84874142857143	0.843651295009492\\
3.85150785714286	0.847862707938529\\
3.85467714285714	0.852074120867566\\
3.85882076923077	0.856285533796604\\
3.86234923076923	0.860496946725641\\
3.86543461538461	0.864708359654678\\
3.86840285714286	0.868919772583715\\
3.87305285714286	0.873131185512752\\
3.87627714285714	0.877342598441789\\
3.87981	0.881554011370827\\
3.88285538461538	0.885765424299864\\
3.88697615384615	0.889976837228901\\
3.89201461538461	0.894188250157938\\
3.89600571428571	0.898399663086976\\
3.90082	0.902611076016013\\
3.90508857142857	0.90682248894505\\
3.91031285714286	0.911033901874088\\
3.914135	0.915245314803125\\
3.91910071428571	0.919456727732162\\
3.92498857142857	0.923668140661199\\
3.92902071428571	0.927879553590236\\
3.93455214285714	0.932090966519273\\
3.93974153846154	0.936302379448311\\
3.94616	0.940513792377348\\
3.95504071428571	0.944725205306385\\
3.96151333333333	0.948936618235423\\
3.96866071428571	0.95314803116446\\
3.97837384615385	0.957359444093497\\
3.99037571428571	0.961570857022535\\
4.0005225	0.965782269951572\\
4.01280857142857	0.969993682880609\\
4.03072928571429	0.974205095809647\\
4.043325	0.978416508738684\\
4.06074076923077	0.982627921667721\\
4.08223785714286	0.986839334596758\\
4.10766307692308	0.991050747525796\\
4.15436357142857	0.995262160454833\\
4.313975	0.99947357338387\\
};
\addlegendentry{PF [36, 3, 11]}

\addplot [color=mycolor2, dashdotted, thick]
  table[row sep=crcr]{%
3.44615384615385e-05	0\\
0.000549355	0.00696356275303645\\
0.002464	0.0132793522267211\\
3.41437384615385	0.0194331983805671\\
3.45833230769231	0.0255060728744945\\
3.48503307692308	0.0315789473684217\\
3.50577692307692	0.0376518218623487\\
3.53013153846154	0.0438056680161953\\
3.55388384615385	0.0498785425101231\\
3.59575384615385	0.055951417004051\\
3.87348769230769	0.0620242914979784\\
4.01230076923077	0.0680971659919055\\
4.0400275	0.0741700404858326\\
4.0590425	0.0802429149797604\\
4.07481615384615	0.0863157894736878\\
4.08345923076923	0.0923886639676155\\
4.09032076923077	0.0984615384615428\\
4.09607769230769	0.10453441295547\\
4.10129583333333	0.110607287449397\\
4.10691916666667	0.116680161943325\\
4.11181615384615	0.122834008097171\\
4.11536538461538	0.1289068825911\\
4.11897333333333	0.134979757085027\\
4.12158769230769	0.141052631578955\\
4.12410384615385	0.147125506072882\\
4.12684785714286	0.153198380566809\\
4.12903	0.159271255060736\\
4.13098461538462	0.165344129554663\\
4.13361769230769	0.17141700404859\\
4.13540692307692	0.177489878542518\\
4.13733307692308	0.183562753036446\\
4.13899083333333	0.189635627530373\\
4.14023076923077	0.195708502024301\\
4.14190076923077	0.201781376518229\\
4.14329307692308	0.207935222672075\\
4.14480692307692	0.21425101214576\\
4.14594833333333	0.220323886639687\\
4.14713615384615	0.226396761133615\\
4.14847916666667	0.232469635627543\\
4.14980692307692	0.238542510121471\\
4.15113230769231	0.244615384615399\\
4.15239153846154	0.250850202429165\\
4.15345230769231	0.257004048583012\\
4.15453846153846	0.26307692307694\\
4.15583076923077	0.269311740890706\\
4.15678307692308	0.275384615384634\\
4.15781833333333	0.281538461538481\\
4.15879692307692	0.287692307692327\\
4.15997153846154	0.293765182186255\\
4.16102384615385	0.299838056680183\\
4.16190076923077	0.305910931174111\\
4.16290307692308	0.311983805668039\\
4.16379538461539	0.318056680161967\\
4.1647	0.324129554655895\\
4.16555923076923	0.330364372469661\\
4.16625384615384	0.336518218623509\\
4.167045	0.342834008097194\\
4.16781	0.348987854251041\\
4.16874916666667	0.35506072874497\\
4.16952636363636	0.361214574898816\\
4.17023384615385	0.367449392712582\\
4.17101	0.373684210526348\\
4.17173083333333	0.380000000000034\\
4.17236846153846	0.386072874493962\\
4.173	0.392388663967648\\
4.17370846153846	0.398623481781414\\
4.17435	0.40485829959518\\
4.17489846153846	0.411012145749028\\
4.17541307692308	0.417165991902875\\
4.17591307692308	0.423562753036479\\
4.17643333333333	0.429635627530408\\
4.17692230769231	0.435870445344174\\
4.17747923076923	0.442186234817859\\
4.17798846153846	0.448421052631626\\
4.17853923076923	0.454493927125554\\
4.17908615384615	0.46072874493932\\
4.17952923076923	0.467206477732844\\
4.17996769230769	0.47344129554661\\
4.18048538461539	0.479514170040539\\
4.18098692307692	0.485748987854305\\
4.18145384615385	0.491821862348234\\
4.18189538461538	0.498056680162\\
4.18236923076923	0.504291497975765\\
4.18287615384615	0.510526315789529\\
4.18335916666667	0.516842105263213\\
4.18386461538462	0.523157894736896\\
4.18442615384615	0.529230769230823\\
4.18490692307692	0.535384615384668\\
4.18532846153846	0.541700404858351\\
4.18582916666667	0.548097165991954\\
4.18623916666667	0.554412955465637\\
4.18676333333333	0.56080971659924\\
4.1872825	0.567206477732842\\
4.18788153846154	0.573684210526364\\
4.18839	0.579838056680209\\
4.18890461538462	0.586072874493974\\
4.18948	0.5921457489879\\
4.19003846153846	0.598461538461584\\
4.19055923076923	0.604615384615429\\
4.19106	0.610769230769275\\
4.19157166666667	0.616842105263201\\
4.19197692307692	0.622995951417046\\
4.19248153846154	0.629068825910973\\
4.19300153846154	0.635465587044575\\
4.19364307692308	0.641619433198421\\
4.19431666666667	0.647692307692348\\
4.19494153846154	0.653765182186274\\
4.19557615384615	0.659838056680201\\
4.19622615384615	0.665991902834046\\
4.19703076923077	0.672064777327972\\
4.1977125	0.678218623481818\\
4.1986375	0.684372469635663\\
4.19932	0.690607287449428\\
4.20016846153846	0.696761133603274\\
4.20081076923077	0.702914979757119\\
4.20134769230769	0.708987854251045\\
4.20215	0.715141700404891\\
4.20313615384615	0.721295546558736\\
4.20383333333333	0.727449392712581\\
4.2046825	0.733603238866426\\
4.20544166666667	0.73983805668019\\
4.20633416666667	0.745991902834036\\
4.20708538461539	0.752145748987881\\
4.2081	0.758299595141727\\
4.20896076923077	0.764453441295572\\
4.20993153846154	0.770526315789499\\
4.21083153846154	0.776599190283426\\
4.21172	0.782672064777352\\
4.21284307692308	0.788744939271279\\
4.21394230769231	0.794817813765205\\
4.21506076923077	0.800890688259132\\
4.21625461538462	0.807125506072896\\
4.21744923076923	0.813198380566823\\
4.21857	0.819352226720669\\
4.21971846153846	0.825425101214595\\
4.22079416666667	0.831497975708522\\
4.22198	0.837651821862368\\
4.22321166666667	0.843886639676132\\
4.22443461538462	0.849959514170059\\
4.22567692307692	0.856032388663985\\
4.22686769230769	0.862105263157912\\
4.22846230769231	0.868259109311758\\
4.23019916666667	0.874331983805684\\
4.23200923076923	0.880404858299611\\
4.23387076923077	0.886477732793537\\
4.23618916666667	0.892550607287463\\
4.23827538461538	0.89862348178139\\
4.24072083333333	0.904696356275316\\
4.24356384615385	0.910850202429162\\
4.24618461538462	0.917004048583007\\
4.24933916666667	0.923076923076934\\
4.25233769230769	0.92914979757086\\
4.25570384615385	0.935222672064786\\
4.25954692307692	0.941295546558713\\
4.26390461538462	0.947449392712558\\
4.26852307692308	0.953603238866403\\
4.27424	0.95967611336033\\
4.28125538461539	0.965829959514175\\
4.29034384615385	0.971902834008101\\
4.30173615384615	0.977975708502027\\
4.31853307692308	0.984048582995954\\
4.35002461538462	0.99012145748988\\
4.44399916666667	0.996194331983806\\
};
\addlegendentry{DRL-based}

\draw[llarrow] (3.2,0.775) -- node[sloped,auto,font=\tiny,xshift=0pt,yshift=-1pt] {Better} (3.5,0.775);

\end{axis}
\end{tikzpicture}%
